The phase matching quantum key distribution protocol with 3-state systems

Quantum Key Distribution, as a branch of quantum mechanics in cryptography, can distribute keys between legal communication parties in an unconditionally secure manner, thus can realize in transmitting confidential information with unconditional security. We consider a Phase-Matching Quantum Key Distribution protocol with 3-state systems for the first time, where the phase of the coherent state is 3,thus we propose three different ways to response to every successful detection and two parties gain their raw keys by "flip and flip". The simulation results show that compared with Phase-Matching Quantum Key Distribution protocol where the phase equals 2, the proposed protocol breaks the limit of linear key generation rate in a shorter distance, and the longest practical transmission distance is about 470 $km$, whereas the ones of BB84 protocol is lower than 250 $km$.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

